A spectral Galerkin method for the coupled Orr-Sommerfeld and induction equations for free-surface MHD

We develop and test spectral Galerkin schemes to solve the coupled Orr-Sommerfeld (OS) and induction equations for parallel, incompressible MHD in free-surface and fixed-boundary geometries. The schemes' discrete bases consist of Legendre internal shape functions, supplemented with nodal shape functions for the weak imposition of the stress and insulating boundary conditions. The orthogonality properties of the basis polynomials solve the matrix-coefficient growth problem, and eigenvalue-eigenfunction pairs can be computed stably at spectral orders at least as large as p = 3,000 with p-independent roundoff error. Accuracy is limited instead by roundoff sensitivity due to non-normality of the stability operators at large hydrodynamic and/or magnetic Reynolds numbers (Re, Rm > 4E4). In problems with Hartmann velocity and magnetic-field profiles we employ suitable Gauss quadrature rules to evaluate the associated exponentially weighted sesquilinear forms without error. An alternative approach, which involves approximating the forms by means of Legendre-Gauss-Lobatto (LGL) quadrature at the 2p - 1 precision level, is found to yield equal eigenvalues within roundoff error. As a consistency check, we compare modal growth rates to energy growth rates in nonlinear simulations and record relative discrepancy smaller than $ 1E-5 $ for the least stable mode in free-surface flow at Re = 3E4. Moreover, we confirm that the computed normal modes satisfy an energy conservation law for free-surface MHD with error smaller than 1E-6. The critical Reynolds number in free-surface MHD is found to be sensitive to the magnetic Prandtl number Pm, even at the Pm = O(1E-5) regime of liquid metals.

==> (inline-0) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llll}
\hline
& & \multicolumn{1}{l}{Symmetry} & \multicolumn{1}{c}{$c$}\\
\cline{3-4}
1 & $ \mathrm{ A }_{ 1 } $ &  E &  $ 2.37526488820470\underline{8}\EE-01 + 3.739670622977\underline{800}\EE-03 \, \ii $ \\ 
2 & $ \mathrm{ P }_{ 1 } $ &  O &  $ 9.64630915450\underline{5980}\EE-01 - 3.5167277631027\underline{88}\EE-02 \, \ii $ \\ 
3 & $ \mathrm{ P }_{ 2 } $ &  E &  $ 9.646425100392\underline{813}\EE-01 - 3.5186583792443\underline{06}\EE-02 \, \ii $ \\ 
4 & $ \mathrm{ A }_{ 2 } $ &  O &  $ 2.7720434380880\underline{44}\EE-01 - 5.089872725696\underline{847}\EE-02 \, \ii $ \\ 
5 & $ \mathrm{ P }_{ 3 } $ &  O &  $ 9.363165358813\underline{226}\EE-01 - 6.320149583992\underline{000}\EE-02 \, \ii $ \\ 
6 & $ \mathrm{ P }_{ 4 } $ &  E &  $ 9.363517811647\underline{262}\EE-01 - 6.325156907426\underline{749}\EE-02 \, \ii $ \\ 
7 & $ \mathrm{ P }_{ 5 } $ &  O &  $ 9.079830546294\underline{242}\EE-01 - 9.122273543365\underline{197}\EE-02 \, \ii $ \\ 
8 & $ \mathrm{ P }_{ 6 } $ &  E &  $ 9.080563344920\underline{716}\EE-01 - 9.13128617790\underline{4398}\EE-02 \, \ii $ \\ 
9 & $ \mathrm{ P }_{ 7 } $ &  O &  $ 8.79627292207\underline{3755}\EE-01 - 1.19232852619\underline{7428}\EE-01 \, \ii $ \\ 
10 & $ \mathrm{ P }_{ 8 } $ &  E &  $ 8.79755695814\underline{6369}\EE-01 - 1.19370731008\underline{5290}\EE-01 \, \ii $ \\ 
11 & $ \mathrm{ A }_{ 3 } $ &  E &  $ 3.4910682012361\underline{65}\EE-01 - 1.245019775533\underline{875}\EE-01 \, \ii $ \\ 
12 & $ \mathrm{ A }_{ 4 } $ &  O &  $ 4.163510155757\underline{348}\EE-01 - 1.382265253008\underline{630}\EE-01 \, \ii $ \\ 
13 & $ \mathrm{ P }_{ 9 } $ &  O &  $ 8.5124584012\underline{42534}\EE-01 - 1.4723392907\underline{57578}\EE-01 \, \ii $ \\ 
14 & $ \mathrm{ P }_{ 10 } $ &  E &  $ 8.5144938187\underline{93474}\EE-01 - 1.4742560075\underline{31364}\EE-01 \, \ii $ \\ 
15 & $ \mathrm{ P }_{ 11 } $ &  O &  $ 8.2283504069\underline{48775}\EE-01 - 1.752286786\underline{602681}\EE-01 \, \ii $ \\ 
16 & $ \mathrm{ P }_{ 12 } $ &  E &  $ 8.2313696126\underline{62293}\EE-01 - 1.7547807355\underline{26174}\EE-01 \, \ii $ \\ 
17 & $ \mathrm{ A }_{ 5 } $ &  E &  $ 1.9005924936823\underline{10}\EE-01 - 1.8282192541223\underline{44}\EE-01 \, \ii $ \\ 
18 & $ \mathrm{ A }_{ 6 } $ &  O &  $ 2.1272578235320\underline{73}\EE-01 - 1.9936069475371\underline{97}\EE-01 \, \ii $ \\ 
19 & $ \mathrm{ P }_{ 13 } $ &  O &  $ 7.943883849\underline{443799}\EE-01 - 2.032206650\underline{247992}\EE-01 \, \ii $ \\ 
20 & $ \mathrm{ P }_{ 14 } $ &  E &  $ 7.9481838782\underline{57583}\EE-01 - 2.0352914403\underline{92746}\EE-01 \, \ii $ \\ 
21 & $ \mathrm{ A }_{ 7 } $ &  O &  $ 5.320452087\underline{682050}\EE-01 - 2.0646521910\underline{00982}\EE-01 \, \ii $ \\ 
22 & $ \mathrm{ A }_{ 8 } $ &  E &  $ 4.7490118695\underline{21779}\EE-01 - 2.08731220048\underline{7454}\EE-01 \, \ii $ \\ 
23 & $ \mathrm{ P }_{ 15 } $ &  O &  $ 7.658768104\underline{770047}\EE-01 - 2.311859867\underline{813260}\EE-01 \, \ii $ \\ 
24 & $ \mathrm{ P }_{ 16 } $ &  E &  $ 7.66494076\underline{2955391}\EE-01 - 2.315850738\underline{470669}\EE-01 \, \ii $ \\ 
25 & $ \mathrm{ A }_{ 9 } $ &  E &  $ 3.6849847834\underline{93122}\EE-01 - 2.38824831718\underline{7859}\EE-01 \, \ii $ \\ 
26 & $ \mathrm{ P }_{ 17 } $ &  O &  $ 7.37415763\underline{4158677}\EE-01 - 2.58717076\underline{2850995}\EE-01 \, \ii $ \\ 
27 & $ \mathrm{ P }_{ 18 } $ &  E &  $ 7.38115013\underline{5550412}\EE-01 - 2.596918833\underline{894374}\EE-01 \, \ii $ \\ 
28 & $ \mathrm{ A }_{ 10 } $ &  O &  $ 6.3671937\underline{19487207}\EE-01 - 2.5988571\underline{51068238}\EE-01 \, \ii $ \\ 
29 & $ \mathrm{ A }_{ 11 } $ &  O &  $ 3.83987610904\underline{7478}\EE-01 - 2.651064996075\underline{768}\EE-01 \, \ii $ \\ 
30 & $ \mathrm{ A }_{ 12 } $ &  E &  $ 5.8721293\underline{29806185}\EE-01 - 2.671617095\underline{882041}\EE-01 \, \ii $ \\ 
31 & $ \mathrm{ P }_{ 19 } $ &  O &  $ 7.12315860\underline{3613657}\EE-01 - 2.8551473\underline{62764390}\EE-01 \, \ii $ \\ 
32 & $ \mathrm{ A }_{ 13 } $ &  E &  $ 5.129162044\underline{858087}\EE-01 - 2.8662504158\underline{09010}\EE-01 \, \ii $ \\ 
33 & $ \mathrm{ P }_{ 20 } $ &  E &  $ 7.08874652\underline{7386480}\EE-01 - 2.876553\underline{928005440}\EE-01 \, \ii $ \\

%Checked for typos
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llrl}
\hline
& & \multicolumn{1}{c}{$c$} & \multicolumn{1}{c}{$E_a/E$}\\
\cline{3-4}
\multicolumn{4}{l}{$ \Rey = 10^4$}\\
1 &  $ \mbox{F} $ &  $ 1.679075867077238\mathrm{E}+00 - 5.309992786818418\mathrm{E}-04 \, \ii $ & $ 5.91709761\mathrm{E}-01 $ \\ 
2 &  $ \mbox{U}/\mathrm{A}_{ 1 } $ &  $ -1.643176086760401\mathrm{E}-01 - 1.185929268008322\mathrm{E}-02 \, \ii $ & $ 3.23193182\mathrm{E}-01 $ \\ 
3 &  $ \mbox{P}_{ 1 } $ &  $ 9.645730769959389\mathrm{E}-01 - 3.500080786980365\mathrm{E}-02 \, \ii $ & $ 7.72375828\mathrm{E}-03 $ \\ 
4 &  $ \mbox{P}_{ 2 } $ &  $ 9.361509487313044\mathrm{E}-01 - 6.277440588217570\mathrm{E}-02 \, \ii $ & $ 7.42572688\mathrm{E}-03 $ \\ 
5 &  $ \mbox{A}_{ 2 } $ &  $ 2.741497879597380\mathrm{E}-01 - 6.654001933197072\mathrm{E}-02 \, \ii $ & $ 1.87107321\mathrm{E}-01 $ \\ 
6 &  $ \mbox{P}_{ 3 } $ &  $ 9.077684797573511\mathrm{E}-01 - 9.050782178609683\mathrm{E}-02 \, \ii $ & $ 4.22349138\mathrm{E}-03 $ \\ 
7 &  $ \mbox{P}_{ 4 } $ &  $ 8.792256199009758\mathrm{E}-01 - 1.181138603404709\mathrm{E}-01 \, \ii $ & $ 1.74071971\mathrm{E}-03 $ \\ 
8 &  $ \mbox{P}_{ 5 } $ &  $ 8.508843382551756\mathrm{E}-01 - 1.457778119522005\mathrm{E}-01 \, \ii $ & $ 5.69264153\mathrm{E}-04 $ \\ 
9 &  $ \mbox{A}_{ 3 } $ &  $ 4.227712274179599\mathrm{E}-01 - 1.512473936731166\mathrm{E}-01 \, \ii $ & $ 4.81242748\mathrm{E}-02 $ \\ 
10 &  $ \mbox{P}_{ 6 } $ &  $ 8.221887607323224\mathrm{E}-01 - 1.732165968799022\mathrm{E}-01 \, \ii $ & $ 1.66249755\mathrm{E}-04 $ \\ 
11 &  $ \mbox{A}_{ 4 } $ &  $ 2.225816434327771\mathrm{E}-01 - 1.922767991882933\mathrm{E}-01 \, \ii $ & $ 2.02884537\mathrm{E}-02 $ \\ 
12 &  $ \mbox{P}_{ 7 } $ &  $ 7.939378206791210\mathrm{E}-01 - 2.008584356742881\mathrm{E}-01 \, \ii $ & $ 4.29839279\mathrm{E}-05 $ \\ 
13 &  $ \mbox{A}_{ 5 } $ &  $ 5.422180389789260\mathrm{E}-01 - 2.120033027735726\mathrm{E}-01 \, \ii $ & $ 1.39410132\mathrm{E}-03 $ \\ 
14 &  $ \mbox{P}_{ 8 } $ &  $ 7.650320024922520\mathrm{E}-01 - 2.280604498178582\mathrm{E}-01 \, \ii $ & $ 1.09648160\mathrm{E}-05 $ \\ 
15 &  $ \mbox{P}_{ 9 } $ &  $ 7.371670485488192\mathrm{E}-01 - 2.552883380859681\mathrm{E}-01 \, \ii $ & $ 2.58781548\mathrm{E}-06 $ \\ 
16 &  $ \mbox{A}_{ 6 } $ &  $ 6.456425645536397\mathrm{E}-01 - 2.592036510454908\mathrm{E}-01 \, \ii $ & $ 1.42677517\mathrm{E}-05 $ \\ 
17 &  $ \mbox{A}_{ 7 } $ &  $ 3.909888051449190\mathrm{E}-01 - 2.598302952800038\mathrm{E}-01 \, \ii $ & $ 3.52648568\mathrm{E}-04 $ \\ 
18 &  $ \mbox{P}_{ 10 } $ &  $ 7.119981885525993\mathrm{E}-01 - 2.824162511392642\mathrm{E}-01 \, \ii $ & $ 5.54432313\mathrm{E}-07 $ \\ 
19 &  $ \mbox{A}_{ 8 } $ &  $ 5.269953093034085\mathrm{E}-01 - 3.098257193477898\mathrm{E}-01 \, \ii $ & $ 2.79614942\mathrm{E}-06 $ \\ 
20 &  $ \mbox{P}_{ 11 } $ &  $ 6.932307437171046\mathrm{E}-01 - 3.181523206709904\mathrm{E}-01 \, \ii $ & $ 4.79906211\mathrm{E}-08 $ \\ 
21 &  $ \mbox{A}_{ 9 } $ &  $ 6.454839213372529\mathrm{E}-01 - 3.482488429410512\mathrm{E}-01 \, \ii $ & $ 1.35560506\mathrm{E}-08 $ \\ 
22 &  $ \mbox{S}_{ 1 } $ &  $ 6.772395513979280\mathrm{E}-01 - 3.643694475218588\mathrm{E}-01 \, \ii $ & $ 1.46995919\mathrm{E}-09 $ \\ 
23 &  $ \mbox{S}_{ 2 } $ &  $ 6.739703032625379\mathrm{E}-01 - 4.124910427107358\mathrm{E}-01 \, \ii $ & $ 2.36304963\mathrm{E}-11 $ \\ 
24 &  $ \mbox{S}_{ 3 } $ &  $ 6.728003310661427\mathrm{E}-01 - 4.593456697575948\mathrm{E}-01 \, \ii $ & $ 3.24310075\mathrm{E}-12 $ \\ 
25 &  $ \mbox{S}_{ 4 } $ &  $ 6.719889441665264\mathrm{E}-01 - 5.076462584341503\mathrm{E}-01 \, \ii $ & $ 5.83055870\mathrm{E}-12 $ \\

%Checked for typos
\\
\multicolumn{4}{l}{$\Rey = 3 \times 10^4$}\\
1 &  $ \mbox{A}_{ 1 } $ &  $ 1.753678323257369\mathrm{E}-01 + 7.984943826436932\mathrm{E}-03 \, \ii $ & $ 7.47974380\mathrm{E}-02 $ \\ 
2 &  $ \mbox{F} $ &  $ 1.177455429168835\mathrm{E}+00 + 5.244714510238900\mathrm{E}-05 \, \ii $ & $ 6.57040491\mathrm{E}-01 $ \\ 
3 &  $ \mbox{P}_{ 1 } $ &  $ 9.794482099282948\mathrm{E}-01 - 1.996753274816041\mathrm{E}-02 \, \ii $ & $ 2.93445909\mathrm{E}-02 $ \\ 
4 &  $ \mbox{P}_{ 2 } $ &  $ 9.628898245015168\mathrm{E}-01 - 3.562268032337058\mathrm{E}-02 \, \ii $ & $ 2.68859469\mathrm{E}-02 $ \\ 
5 &  $ \mbox{P}_{ 3 } $ &  $ 9.463998634683490\mathrm{E}-01 - 5.116697097189563\mathrm{E}-02 \, \ii $ & $ 1.48771717\mathrm{E}-02 $ \\ 
6 &  $ \mbox{P}_{ 4 } $ &  $ 9.297557437185264\mathrm{E}-01 - 6.645791488698941\mathrm{E}-02 \, \ii $ & $ 6.13372852\mathrm{E}-03 $ \\ 
7 &  $ \mbox{P}_{ 5 } $ &  $ 9.134687978618840\mathrm{E}-01 - 8.177074836942153\mathrm{E}-02 \, \ii $ & $ 2.00134460\mathrm{E}-03 $ \\ 
8 &  $ \mbox{A}_{ 2 } $ &  $ 2.440029358172409\mathrm{E}-01 - 8.299437421776400\mathrm{E}-02 \, \ii $ & $ 7.33186450\mathrm{E}-02 $ \\ 
9 &  $ \mbox{P}_{ 6 } $ &  $ 8.969522064288651\mathrm{E}-01 - 9.663007449652813\mathrm{E}-02 \, \ii $ & $ 6.10937302\mathrm{E}-04 $ \\ 
10 &  $ \mbox{P}_{ 7 } $ &  $ 8.812525388014069\mathrm{E}-01 - 1.119021889404179\mathrm{E}-01 \, \ii $ & $ 1.56175054\mathrm{E}-04 $ \\ 
11 &  $ \mbox{P}_{ 8 } $ &  $ 8.652977734764966\mathrm{E}-01 - 1.266004433067371\mathrm{E}-01 \, \ii $ & $ 4.11484076\mathrm{E}-05 $ \\ 
12 &  $ \mbox{A}_{ 3 } $ &  $ 1.319105765324801\mathrm{E}-01 - 1.329667089050516\mathrm{E}-01 \, \ii $ & $ 1.68098585\mathrm{E}-02 $ \\ 
13 &  $ \mbox{P}_{ 9 } $ &  $ 8.501964700857818\mathrm{E}-01 - 1.425578808374347\mathrm{E}-01 \, \ii $ & $ 8.41602738\mathrm{E}-06 $ \\ 
14 &  $ \mbox{A}_{ 4 } $ &  $ 3.321812125705384\mathrm{E}-01 - 1.468796725488414\mathrm{E}-01 \, \ii $ & $ 7.62560468\mathrm{E}-03 $ \\ 
15 &  $ \mbox{P}_{ 10 } $ &  $ 8.345314564493534\mathrm{E}-01 - 1.577157358618176\mathrm{E}-01 \, \ii $ & $ 1.90835305\mathrm{E}-06 $ \\ 
16 &  $ \mbox{P}_{ 11 } $ &  $ 8.192521379852682\mathrm{E}-01 - 1.744515939429078\mathrm{E}-01 \, \ii $ & $ 3.31647400\mathrm{E}-07 $ \\ 
17 &  $ \mbox{A}_{ 5 } $ &  $ 2.567572382646105\mathrm{E}-01 - 1.759022308300596\mathrm{E}-01 \, \ii $ & $ 1.26817844\mathrm{E}-03 $ \\ 
18 &  $ \mbox{P}_{ 12 } $ &  $ 8.033985922501681\mathrm{E}-01 - 1.898886430093124\mathrm{E}-01 \, \ii $ & $ 6.96533353\mathrm{E}-08 $ \\ 
19 &  $ \mbox{A}_{ 6 } $ &  $ 4.122424067140122\mathrm{E}-01 - 1.918160189923045\mathrm{E}-01 \, \ii $ & $ 1.19508181\mathrm{E}-04 $ \\ 
20 &  $ \mbox{P}_{ 13 } $ &  $ 7.877723662547554\mathrm{E}-01 - 2.069276983777561\mathrm{E}-01 \, \ii $ & $ 1.13100490\mathrm{E}-08 $ \\ 
21 &  $ \mbox{A}_{ 7 } $ &  $ 3.600810105077645\mathrm{E}-01 - 2.157286814750727\mathrm{E}-01 \, \ii $ & $ 2.06150843\mathrm{E}-05 $ \\ 
22 &  $ \mbox{P}_{ 14 } $ &  $ 7.717299604876217\mathrm{E}-01 - 2.224013373973636\mathrm{E}-01 \, \ii $ & $ 2.31395673\mathrm{E}-09 $ \\ 
23 &  $ \mbox{A}_{ 8 } $ &  $ 4.858154352656867\mathrm{E}-01 - 2.273008596491542\mathrm{E}-01 \, \ii $ & $ 1.45547586\mathrm{E}-06 $ \\ 
24 &  $ \mbox{P}_{ 15 } $ &  $ 7.558940381686612\mathrm{E}-01 - 2.395471826819909\mathrm{E}-01 \, \ii $ & $ 3.63694162\mathrm{E}-10 $ \\ 
25 &  $ \mbox{A}_{ 9 } $ &  $ 4.483456535355433\mathrm{E}-01 - 2.515881911262335\mathrm{E}-01 \, \ii $ & $ 1.80327316\mathrm{E}-07 $ \\

%Checked for typos
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lllr}
\hline
& & \multicolumn{1}{c}{$ c $ (exact)} & \multicolumn{1}{c}{$c$ (LGL)} \\
\cline{3-4}
\multicolumn{4}{l}{$ \Harz = 14 $}\\
1 & $ \mathrm{ F } $ &  $ 1.264889076407188\mathrm{E}+00 - 2.709480082539037\mathrm{E}-03 \, \ii $ &  $ 1.264889076407183\mathrm{E}+00 - 2.709480082550979\mathrm{E}-03 \, \ii $ \\ 
2 & $ \mathrm{ P }_{ 1 } $ &  $ 9.992558947033491\mathrm{E}-01 - 8.278625506899678\mathrm{E}-03 \, \ii $ &  $ 9.992558947033513\mathrm{E}-01 - 8.278625506898540\mathrm{E}-03 \, \ii $ \\ 
3 & $ \mathrm{ P }_{ 2 } $ &  $ 9.983412661330004\mathrm{E}-01 - 1.153953543381368\mathrm{E}-02 \, \ii $ &  $ 9.983412661330017\mathrm{E}-01 - 1.153953543381040\mathrm{E}-02 \, \ii $ \\ 
4 & $ \mathrm{ P }_{ 3 } $ &  $ 9.971872338663629\mathrm{E}-01 - 1.574118837369919\mathrm{E}-02 \, \ii $ &  $ 9.971872338663625\mathrm{E}-01 - 1.574118837369889\mathrm{E}-02 \, \ii $ \\ 
5 & $ \mathrm{ P }_{ 4 } $ &  $ 9.958459023889774\mathrm{E}-01 - 2.082236225171166\mathrm{E}-02 \, \ii $ &  $ 9.958459023889762\mathrm{E}-01 - 2.082236225171246\mathrm{E}-02 \, \ii $ \\ 
6 & $ \mathrm{ A }_{ 1 } $ &  $ 7.299947887448923\mathrm{E}-01 - 2.612159002726035\mathrm{E}-02 \, \ii $ &  $ 7.299947887448834\mathrm{E}-01 - 2.612159002730650\mathrm{E}-02 \, \ii $ \\ 
7 & $ \mathrm{ P }_{ 5 } $ &  $ 9.943367200567261\mathrm{E}-01 - 2.672287190234764\mathrm{E}-02 \, \ii $ &  $ 9.943367200567290\mathrm{E}-01 - 2.672287190234856\mathrm{E}-02 \, \ii $ \\ 
8 & $ \mathrm{ P }_{ 6 } $ &  $ 9.926693788193111\mathrm{E}-01 - 3.340152602696682\mathrm{E}-02 \, \ii $ &  $ 9.926693788193063\mathrm{E}-01 - 3.340152602697706\mathrm{E}-02 \, \ii $ \\ 
9 & $ \mathrm{ P }_{ 7 } $ &  $ 9.908542144571485\mathrm{E}-01 - 4.082332709314562\mathrm{E}-02 \, \ii $ &  $ 9.908542144571193\mathrm{E}-01 - 4.082332709314013\mathrm{E}-02 \, \ii $ \\ 
10 & $ \mathrm{ P }_{ 8 } $ &  $ 9.888944056193677\mathrm{E}-01 - 4.896621663250805\mathrm{E}-02 \, \ii $ &  $ 9.888944056193839\mathrm{E}-01 - 4.896621663247380\mathrm{E}-02 \, \ii $ \\ 
11 & $ \mathrm{ P }_{ 9 } $ &  $ 9.867999867265210\mathrm{E}-01 - 5.780362683832217\mathrm{E}-02 \, \ii $ &  $ 9.867999867264968\mathrm{E}-01 - 5.780362683834655\mathrm{E}-02 \, \ii $ \\ 
12 & $ \mathrm{ P }_{ 10 } $ &  $ 9.845690593545204\mathrm{E}-01 - 6.732496184323691\mathrm{E}-02 \, \ii $ &  $ 9.845690593544832\mathrm{E}-01 - 6.732496184304332\mathrm{E}-02 \, \ii $ \\ 
13 & $ \mathrm{ P }_{ 11 } $ &  $ 9.822142176490877\mathrm{E}-01 - 7.750474943687088\mathrm{E}-02 \, \ii $ &  $ 9.822142176494953\mathrm{E}-01 - 7.750474943687220\mathrm{E}-02 \, \ii $ \\ 
14 & $ \mathrm{ P }_{ 12 } $ &  $ 9.797277611242884\mathrm{E}-01 - 8.834259012386456\mathrm{E}-02 \, \ii $ &  $ 9.797277611242368\mathrm{E}-01 - 8.834259012432207\mathrm{E}-02 \, \ii $ \\ 
15 & $ \mathrm{ P }_{ 13 } $ &  $ 9.771270171142551\mathrm{E}-01 - 9.980938378195403\mathrm{E}-02 \, \ii $ &  $ 9.771270171138522\mathrm{E}-01 - 9.980938378193582\mathrm{E}-02 \, \ii $ \\ 
16 & $ \mathrm{ A }_{ 2 } $ &  $ 2.359311079687786\mathrm{E}-01 - 1.105756921787289\mathrm{E}-01 \, \ii $ &  $ 2.359311079687282\mathrm{E}-01 - 1.105756921787712\mathrm{E}-01 \, \ii $ \\ 
17 & $ \mathrm{ P }_{ 14 } $ &  $ 9.743971849585732\mathrm{E}-01 - 1.119159843147402\mathrm{E}-01 \, \ii $ &  $ 9.743971849586051\mathrm{E}-01 - 1.119159843143422\mathrm{E}-01 \, \ii $ \\ 
18 & $ \mathrm{ P }_{ 15 } $ &  $ 9.715618781861247\mathrm{E}-01 - 1.246255711002706\mathrm{E}-01 \, \ii $ &  $ 9.715618781862945\mathrm{E}-01 - 1.246255711003195\mathrm{E}-01 \, \ii $ \\ 
19 & $ \mathrm{ P }_{ 16 } $ &  $ 9.685976062545173\mathrm{E}-01 - 1.379622724905363\mathrm{E}-01 \, \ii $ &  $ 9.685976062546490\mathrm{E}-01 - 1.379622724893477\mathrm{E}-01 \, \ii $ \\ 
20 & $ \mathrm{ P }_{ 17 } $ &  $ 9.655345585233294\mathrm{E}-01 - 1.518775344849239\mathrm{E}-01 \, \ii $ &  $ 9.655345585280525\mathrm{E}-01 - 1.518775344852824\mathrm{E}-01 \, \ii $ \\ 
21 & $ \mathrm{ P }_{ 18 } $ &  $ 9.623381642628556\mathrm{E}-01 - 1.664108150280590\mathrm{E}-01 \, \ii $ &  $ 9.623381642634273\mathrm{E}-01 - 1.664108150381094\mathrm{E}-01 \, \ii $ \\ 
22 & $ \mathrm{ P }_{ 19 } $ &  $ 9.590419783471862\mathrm{E}-01 - 1.814972823595940\mathrm{E}-01 \, \ii $ &  $ 9.590419783333189\mathrm{E}-01 - 1.814972823657535\mathrm{E}-01 \, \ii $ \\ 
23 & $ \mathrm{ P }_{ 20 } $ &  $ 9.555914363432764\mathrm{E}-01 - 1.971912711398718\mathrm{E}-01 \, \ii $ &  $ 9.555914363242426\mathrm{E}-01 - 1.971912711279786\mathrm{E}-01 \, \ii $ \\ 
24 & $ \mathrm{ P }_{ 21 } $ &  $ 9.520009797772009\mathrm{E}-01 - 2.133960841540300\mathrm{E}-01 \, \ii $ &  $ 9.520009797733312\mathrm{E}-01 - 2.133960841184933\mathrm{E}-01 \, \ii $ \\ 
25 & $ \mathrm{ P }_{ 22 } $ &  $ 9.481381471570949\mathrm{E}-01 - 2.301291550139524\mathrm{E}-01 \, \ii $ &  $ 9.481381472091938\mathrm{E}-01 - 2.301291549732140\mathrm{E}-01 \, \ii $ \\

%Checked for typos
\\
\multicolumn{4}{l}{$\Harz = 100$}\\
1 & $ \mathrm{ F } $ &  $ 1.244657312459241\mathrm{E}+00 - 1.276484109616633\mathrm{E}-01 \, \ii $ &  $ 1.244657312459336\mathrm{E}+00 - 1.276484109616758\mathrm{E}-01 \, \ii $ \\ 
2 & $ \mathrm{ A }_{ 1 } $ &  $ 7.527712613119597\mathrm{E}-01 - 1.309887753320078\mathrm{E}-01 \, \ii $ &  $ 7.527712613118247\mathrm{E}-01 - 1.309887753319950\mathrm{E}-01 \, \ii $ \\ 
3 & $ \mathrm{ P }_{ 1 } $ &  $ 9.992315130288280\mathrm{E}-01 - 3.101349562479781\mathrm{E}-01 \, \ii $ &  $ 9.992315130288494\mathrm{E}-01 - 3.101349562479994\mathrm{E}-01 \, \ii $ \\ 
4 & $ \mathrm{ P }_{ 2 } $ &  $ 9.997105114818259\mathrm{E}-01 - 3.284913791218512\mathrm{E}-01 \, \ii $ &  $ 9.997105114818199\mathrm{E}-01 - 3.284913791218546\mathrm{E}-01 \, \ii $ \\ 
5 & $ \mathrm{ P }_{ 3 } $ &  $ 9.997646389857329\mathrm{E}-01 - 3.342041754324304\mathrm{E}-01 \, \ii $ &  $ 9.997646389857272\mathrm{E}-01 - 3.342041754324196\mathrm{E}-01 \, \ii $ \\ 
6 & $ \mathrm{ P }_{ 4 } $ &  $ 9.997173589263894\mathrm{E}-01 - 3.383276198992341\mathrm{E}-01 \, \ii $ &  $ 9.997173589263828\mathrm{E}-01 - 3.383276198992299\mathrm{E}-01 \, \ii $ \\ 
7 & $ \mathrm{ P }_{ 5 } $ &  $ 9.996252105204291\mathrm{E}-01 - 3.424685385378852\mathrm{E}-01 \, \ii $ &  $ 9.996252105204261\mathrm{E}-01 - 3.424685385378918\mathrm{E}-01 \, \ii $ \\ 
8 & $ \mathrm{ P }_{ 6 } $ &  $ 9.995023725166139\mathrm{E}-01 - 3.470293583958746\mathrm{E}-01 \, \ii $ &  $ 9.995023725166103\mathrm{E}-01 - 3.470293583958675\mathrm{E}-01 \, \ii $ \\ 
9 & $ \mathrm{ P }_{ 7 } $ &  $ 9.993543622637743\mathrm{E}-01 - 3.521441474868715\mathrm{E}-01 \, \ii $ &  $ 9.993543622637748\mathrm{E}-01 - 3.521441474868756\mathrm{E}-01 \, \ii $ \\ 
10 & $ \mathrm{ P }_{ 8 } $ &  $ 9.991827574316863\mathrm{E}-01 - 3.578762247930776\mathrm{E}-01 \, \ii $ &  $ 9.991827574316822\mathrm{E}-01 - 3.578762247930801\mathrm{E}-01 \, \ii $ \\ 
11 & $ \mathrm{ P }_{ 9 } $ &  $ 9.989895462677130\mathrm{E}-01 - 3.642452387564944\mathrm{E}-01 \, \ii $ &  $ 9.989895462677091\mathrm{E}-01 - 3.642452387564947\mathrm{E}-01 \, \ii $ \\ 
12 & $ \mathrm{ P }_{ 10 } $ &  $ 9.987747691956044\mathrm{E}-01 - 3.712741930516902\mathrm{E}-01 \, \ii $ &  $ 9.987747691956066\mathrm{E}-01 - 3.712741930516907\mathrm{E}-01 \, \ii $ \\ 
13 & $ \mathrm{ P }_{ 11 } $ &  $ 9.985398440924721\mathrm{E}-01 - 3.789594000704576\mathrm{E}-01 \, \ii $ &  $ 9.985398440924742\mathrm{E}-01 - 3.789594000704578\mathrm{E}-01 \, \ii $ \\ 
14 & $ \mathrm{ P }_{ 12 } $ &  $ 9.982845714861840\mathrm{E}-01 - 3.873167576511015\mathrm{E}-01 \, \ii $ &  $ 9.982845714861908\mathrm{E}-01 - 3.873167576510981\mathrm{E}-01 \, \ii $ \\ 
15 & $ \mathrm{ P }_{ 13 } $ &  $ 9.980101265689799\mathrm{E}-01 - 3.963348225337110\mathrm{E}-01 \, \ii $ &  $ 9.980101265689778\mathrm{E}-01 - 3.963348225337082\mathrm{E}-01 \, \ii $ \\ 
16 & $ \mathrm{ P }_{ 14 } $ &  $ 9.977164108934937\mathrm{E}-01 - 4.060287849173049\mathrm{E}-01 \, \ii $ &  $ 9.977164108935060\mathrm{E}-01 - 4.060287849173056\mathrm{E}-01 \, \ii $ \\ 
17 & $ \mathrm{ P }_{ 15 } $ &  $ 9.974043604226334\mathrm{E}-01 - 4.163838704651704\mathrm{E}-01 \, \ii $ &  $ 9.974043604226298\mathrm{E}-01 - 4.163838704651684\mathrm{E}-01 \, \ii $ \\ 
18 & $ \mathrm{ P }_{ 16 } $ &  $ 9.970741485284107\mathrm{E}-01 - 4.274161109594051\mathrm{E}-01 \, \ii $ &  $ 9.970741485284181\mathrm{E}-01 - 4.274161109594042\mathrm{E}-01 \, \ii $ \\ 
19 & $ \mathrm{ P }_{ 17 } $ &  $ 9.967264025347967\mathrm{E}-01 - 4.391091672124338\mathrm{E}-01 \, \ii $ &  $ 9.967264025347992\mathrm{E}-01 - 4.391091672124348\mathrm{E}-01 \, \ii $ \\ 
20 & $ \mathrm{ P }_{ 18 } $ &  $ 9.963617205307972\mathrm{E}-01 - 4.514802977904322\mathrm{E}-01 \, \ii $ &  $ 9.963617205308041\mathrm{E}-01 - 4.514802977904337\mathrm{E}-01 \, \ii $ \\ 
21 & $ \mathrm{ P }_{ 19 } $ &  $ 9.959803285139238\mathrm{E}-01 - 4.645125250143292\mathrm{E}-01 \, \ii $ &  $ 9.959803285139230\mathrm{E}-01 - 4.645125250143295\mathrm{E}-01 \, \ii $ \\ 
22 & $ \mathrm{ P }_{ 20 } $ &  $ 9.955834489583942\mathrm{E}-01 - 4.782243941461477\mathrm{E}-01 \, \ii $ &  $ 9.955834489584048\mathrm{E}-01 - 4.782243941461505\mathrm{E}-01 \, \ii $ \\ 
23 & $ \mathrm{ P }_{ 21 } $ &  $ 9.951708277082375\mathrm{E}-01 - 4.925988988424788\mathrm{E}-01 \, \ii $ &  $ 9.951708277082342\mathrm{E}-01 - 4.925988988424814\mathrm{E}-01 \, \ii $ \\ 
24 & $ \mathrm{ P }_{ 22 } $ &  $ 9.947446209812095\mathrm{E}-01 - 5.076558185209421\mathrm{E}-01 \, \ii $ &  $ 9.947446209812166\mathrm{E}-01 - 5.076558185209454\mathrm{E}-01 \, \ii $ \\ 
25 & $ \mathrm{ P }_{ 23 } $ &  $ 9.943040892241203\mathrm{E}-01 - 5.233785783714180\mathrm{E}-01 \, \ii $ &  $ 9.943040892241175\mathrm{E}-01 - 5.233785783714235\mathrm{E}-01 \, \ii $ \\

%Checked for typos
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lll}
\hline
1 & $ \mathrm{ P }_{ 1 } $ &  $ 9.993700195546175\mathrm{E}-01 - 9.721004530793138\mathrm{E}-02 \, \ii $ \\ 
2 & $ \mathrm{ P }_{ 2 } $ &  $ 9.976612096433158\mathrm{E}-01 - 1.030917967244671\mathrm{E}-01 \, \ii $ \\ 
3 & $ \mathrm{ P }_{ 3 } $ &  $ 9.951774765278338\mathrm{E}-01 - 1.123185821184923\mathrm{E}-01 \, \ii $ \\ 
4 & $ \mathrm{ P }_{ 4 } $ &  $ 9.921089021026304\mathrm{E}-01 - 1.244427518042686\mathrm{E}-01 \, \ii $ \\ 
5 & $ \mathrm{ P }_{ 5 } $ &  $ 9.885576846065738\mathrm{E}-01 - 1.391394166517699\mathrm{E}-01 \, \ii $ \\ 
6 & $ \mathrm{ P }_{ 6 } $ &  $ 9.845858924007105\mathrm{E}-01 - 1.561699942143518\mathrm{E}-01 \, \ii $ \\ 
7 & $ \mathrm{ P }_{ 7 } $ &  $ 9.802375881163239\mathrm{E}-01 - 1.753455921597468\mathrm{E}-01 \, \ii $ \\ 
8 & $ \mathrm{ P }_{ 8 } $ &  $ 9.755530144308208\mathrm{E}-01 - 1.965030475951849\mathrm{E}-01 \, \ii $ \\ 
9 & $ \mathrm{ P }_{ 9 } $ &  $ 9.705872940874839\mathrm{E}-01 - 2.194897048867427\mathrm{E}-01 \, \ii $ \\ 
10 & $ \mathrm{ P }_{ 10 } $ &  $ 9.654406146046013\mathrm{E}-01 - 2.441635533378584\mathrm{E}-01 \, \ii $ \\ 
11 & $ \mathrm{ P }_{ 11 } $ &  $ 9.994941998893740\mathrm{E}-01 - 2.565041224611593\mathrm{E}-01 \, \ii $ \\ 
12 & $ \mathrm{ P }_{ 12 } $ &  $ 9.981140152080975\mathrm{E}-01 - 2.611657657075488\mathrm{E}-01 \, \ii $ \\ 
13 & $ \mathrm{ A }_{ 1 } $ &  $ 6.455703277951147\mathrm{E}-01 - 2.663992874104253\mathrm{E}-01 \, \ii $ \\ 
14 & $ \mathrm{ P }_{ 13 } $ &  $ 9.960868515182631\mathrm{E}-01 - 2.685202959225929\mathrm{E}-01 \, \ii $ \\ 
15 & $ \mathrm{ P }_{ 14 } $ &  $ 9.602887830494103\mathrm{E}-01 - 2.704320708227363\mathrm{E}-01 \, \ii $ \\ 
16 & $ \mathrm{ P }_{ 15 } $ &  $ 9.935265121923997\mathrm{E}-01 - 2.782735041820532\mathrm{E}-01 \, \ii $ \\ 
17 & $ \mathrm{ P }_{ 16 } $ &  $ 9.905224108407159\mathrm{E}-01 - 2.902400425540363\mathrm{E}-01 \, \ii $ \\ 
18 & $ \mathrm{ P }_{ 17 } $ &  $ 9.553532017423860\mathrm{E}-01 - 2.983346408422508\mathrm{E}-01 \, \ii $ \\ 
19 & $ \mathrm{ P }_{ 18 } $ &  $ 9.870642174734445\mathrm{E}-01 - 3.042371579569956\mathrm{E}-01 \, \ii $ \\ 
20 & $ \mathrm{ P }_{ 19 } $ &  $ 9.831554449489976\mathrm{E}-01 - 3.203013628990474\mathrm{E}-01 \, \ii $ \\ 
21 & $ \mathrm{ P }_{ 20 } $ &  $ 9.507606261162745\mathrm{E}-01 - 3.280616396399530\mathrm{E}-01 \, \ii $ \\ 
22 & $ \mathrm{ P }_{ 21 } $ &  $ 9.789956131371971\mathrm{E}-01 - 3.382151445827348\mathrm{E}-01 \, \ii $ \\ 
23 & $ \mathrm{ P }_{ 22 } $ &  $ 9.742217743785576\mathrm{E}-01 - 3.577645640279395\mathrm{E}-01 \, \ii $ \\ 
24 & $ \mathrm{ P }_{ 23 } $ &  $ 9.464376866330062\mathrm{E}-01 - 3.598000886532416\mathrm{E}-01 \, \ii $ \\ 
25 & $ \mathrm{ P }_{ 24 } $ &  $ 9.689648687655241\mathrm{E}-01 - 3.794158635141329\mathrm{E}-01 \, \ii $ \\ 
26 & $ \mathrm{ P }_{ 25 } $ &  $ 9.421826293777356\mathrm{E}-01 - 3.935372132859687\mathrm{E}-01 \, \ii $ \\ 
27 & $ \mathrm{ P }_{ 26 } $ &  $ 9.640327742098715\mathrm{E}-01 - 4.025289154041328\mathrm{E}-01 \, \ii $ \\ 
28 & $ \mathrm{ P }_{ 27 } $ &  $ 9.587353922299208\mathrm{E}-01 - 4.262057624377996\mathrm{E}-01 \, \ii $ \\ 
29 & $ \mathrm{ P }_{ 28 } $ &  $ 9.379722615037215\mathrm{E}-01 - 4.289398118832719\mathrm{E}-01 \, \ii $ \\ 
30 & $ \mathrm{ P }_{ 29 } $ &  $ 9.528921401648801\mathrm{E}-01 - 4.518940856671111\mathrm{E}-01 \, \ii $ \\ 
31 & $ \mathrm{ A }_{ 2 } $ &  $ 5.997926751489199\mathrm{E}-01 - 4.602178850424406\mathrm{E}-01 \, \ii $ \\ 
32 & $ \mathrm{ P }_{ 30 } $ &  $ 9.343088725666473\mathrm{E}-01 - 4.655346048131246\mathrm{E}-01 \, \ii $ \\ 
33 & $ \mathrm{ P }_{ 31 } $ &  $ 9.488034208886676\mathrm{E}-01 - 4.805405779007103\mathrm{E}-01 \, \ii $ \\

%Checked for typos
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llr}
\hline
2 & $ \mbox{Pm}_{ 1 } $ &  $ 9.931687361486334\mathrm{E}-01 - 7.411597582310019\mathrm{E}-03 \, \ii $ \\ 
4 & $ \mbox{Pm}_{ 2 } $ &  $ 9.675367306486845\mathrm{E}-01 - 3.281002191260387\mathrm{E}-02 \, \ii $ \\ 
6 & $ \mbox{Am}_{ 1 } $ &  $ 6.190480900456202\mathrm{E}-02 - 3.658789628263018\mathrm{E}-02 \, \ii $ \\ 
7 & $ \mbox{Pm}_{ 3 } $ &  $ 9.417639706299372\mathrm{E}-01 - 5.851812430456833\mathrm{E}-02 \, \ii $ \\ 
10 & $ \mbox{Pm}_{ 4 } $ &  $ 9.159676389192429\mathrm{E}-01 - 8.428165278355801\mathrm{E}-02 \, \ii $ \\ 
12 & $ \mbox{Am}_{ 2 } $ &  $ 1.920049933116885\mathrm{E}-01 - 1.071612998031651\mathrm{E}-01 \, \ii $ \\ 
13 & $ \mbox{Pm}_{ 5 } $ &  $ 8.901624704645013\mathrm{E}-01 - 1.100662088133551\mathrm{E}-01 \, \ii $ \\ 
15 & $ \mbox{Pm}_{ 6 } $ &  $ 8.643528846481575\mathrm{E}-01 - 1.358613270394366\mathrm{E}-01 \, \ii $ \\ 
18 & $ \mbox{Am}_{ 3 } $ &  $ 2.822530721072338\mathrm{E}-01 - 1.539360769033924\mathrm{E}-01 \, \ii $ \\ 
19 & $ \mbox{Pm}_{ 7 } $ &  $ 8.385407224351258\mathrm{E}-01 - 1.616626213801015\mathrm{E}-01 \, \ii $ \\ 
21 & $ \mbox{Pm}_{ 8 } $ &  $ 8.127269041407206\mathrm{E}-01 - 1.874678918924152\mathrm{E}-01 \, \ii $ \\ 
22 & $ \mbox{Am}_{ 4 } $ &  $ 3.582077439231074\mathrm{E}-01 - 1.914285425627469\mathrm{E}-01 \, \ii $ \\ 
26 & $ \mbox{Pm}_{ 9 } $ &  $ 7.869119473724944\mathrm{E}-01 - 2.132758984008717\mathrm{E}-01 \, \ii $ \\ 
27 & $ \mbox{Am}_{ 5 } $ &  $ 4.256621499174164\mathrm{E}-01 - 2.230812126023304\mathrm{E}-01 \, \ii $ \\ 
29 & $ \mbox{Pm}_{ 10 } $ &  $ 7.610961720585323\mathrm{E}-01 - 2.390858851311303\mathrm{E}-01 \, \ii $ \\ 
30 & $ \mbox{Am}_{ 6 } $ &  $ 4.872210575835025\mathrm{E}-01 - 2.504579512041899\mathrm{E}-01 \, \ii $ \\ 
34 & $ \mbox{Pm}_{ 11 } $ &  $ 7.352795492030260\mathrm{E}-01 - 2.648976198162467\mathrm{E}-01 \, \ii $ \\ 
35 & $ \mbox{Am}_{ 7 } $ &  $ 5.443545800924333\mathrm{E}-01 - 2.744428964444233\mathrm{E}-01 \, \ii $ \\ 
37 & $ \mbox{Pm}_{ 12 } $ &  $ 7.094483941647738\mathrm{E}-01 - 2.906859475830586\mathrm{E}-01 \, \ii $ \\ 
38 & $ \mbox{Am}_{ 8 } $ &  $ 5.980039857056551\mathrm{E}-01 - 2.956003782976867\mathrm{E}-01 \, \ii $ \\ 
40 & $ \mbox{Am}_{ 9 } $ &  $ 6.487390470896522\mathrm{E}-01 - 3.143557525264363\mathrm{E}-01 \, \ii $ \\ 
41 & $ \mbox{Pm}_{ 13 } $ &  $ 6.851542434422162\mathrm{E}-01 - 3.161972818896561\mathrm{E}-01 \, \ii $ \\ 
44 & $ \mbox{Sm}_{ 1 } $ &  $ 6.755955550215104\mathrm{E}-01 - 3.498770945867220\mathrm{E}-01 \, \ii $ \\ 
46 & $ \mbox{Sm}_{ 2 } $ &  $ 6.744450022418006\mathrm{E}-01 - 3.900146284542740\mathrm{E}-01 \, \ii $ \\ 
48 & $ \mbox{Sm}_{ 3 } $ &  $ 6.735137033545566\mathrm{E}-01 - 4.317737846977683\mathrm{E}-01 \, \ii $ \\

%Checked for typos
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llrll}
\hline
& & \multicolumn{1}{c}{$ c $} & \multicolumn{1}{c}{$E_a / E$} & \multicolumn{1}{c}{$E_b / E$} \\
\cline{3-5}
\multicolumn{5}{l}{$ \Harz = 14$}\\
1 &  $ \mbox{M}_{ 1 } $ &  $ 2.284864655115033\mathrm{E}-01 + 8.576128126042017\mathrm{E}-02 \, \ii $ & $ 3.58332998\mathrm{E}-02 $ & $ 5.03962296\mathrm{E}-01 $ \\ 
2 &  $ \mbox{H}_{ 1 } $ &  $ 1.953613740443688\mathrm{E}+00 - 9.982305603345799\mathrm{E}-04 \, \ii $ & $ 3.37400672\mathrm{E}-01 $ & $ 1.86792551\mathrm{E}-01 $ \\ 
3 &  $ \mbox{M}_{ 2 } $ &  $ 9.995800306958438\mathrm{E}-01 - 1.692125148642362\mathrm{E}-03 \, \ii $ & $ 2.81931497\mathrm{E}-01 $ & $ 6.62062506\mathrm{E}-01 $ \\ 
4 &  $ \mbox{H}_{ 2 } $ &  $ -5.953484440515415\mathrm{E}-02 - 2.669748683162519\mathrm{E}-02 \, \ii $ & $ 2.14898729\mathrm{E}-01 $ & $ 2.76511889\mathrm{E}-01 $ \\ 
5 &  $ \mbox{M}_{ 3 } $ &  $ 1.682655825737726\mathrm{E}+00 - 4.600693501346862\mathrm{E}-02 \, \ii $ & $ 1.14097814\mathrm{E}-02 $ & $ 5.03786816\mathrm{E}-01 $ \\ 
6 &  $ \mbox{M}_{ 4 } $ &  $ 1.723325890582706\mathrm{E}+00 - 6.575509902272228\mathrm{E}-02 \, \ii $ & $ 2.46965409\mathrm{E}-03 $ & $ 5.02168713\mathrm{E}-01 $ \\ 
7 &  $ \mbox{H}_{ 3 } $ &  $ 8.813140337125008\mathrm{E}-01 - 7.732346109845807\mathrm{E}-02 \, \ii $ & $ 4.36868309\mathrm{E}-03 $ & $ 4.96466405\mathrm{E}-01 $ \\ 
8 &  $ \mbox{M}_{ 5 } $ &  $ 1.117785605346454\mathrm{E}+00 - 7.786272180025522\mathrm{E}-02 \, \ii $ & $ 4.53417479\mathrm{E}-03 $ & $ 4.92351725\mathrm{E}-01 $ \\ 
9 &  $ \mbox{M}_{ 6 } $ &  $ 1.551763910217739\mathrm{E}-01 - 9.205206553973955\mathrm{E}-02 \, \ii $ & $ 5.83342694\mathrm{E}-04 $ & $ 4.99781848\mathrm{E}-01 $ \\ 
10 &  $ \mbox{M}_{ 7 } $ &  $ 1.602114878071987\mathrm{E}+00 - 1.027085058660511\mathrm{E}-01 \, \ii $ & $ 1.20247119\mathrm{E}-03 $ & $ 5.00309612\mathrm{E}-01 $ \\ 
11 &  $ \mbox{H}_{ 4 } $ &  $ 8.170046462973333\mathrm{E}-01 - 1.134989630441703\mathrm{E}-01 \, \ii $ & $ 5.31956530\mathrm{E}-04 $ & $ 4.99765994\mathrm{E}-01 $ \\ 
12 &  $ \mbox{M}_{ 8 } $ &  $ 1.181830977846108\mathrm{E}+00 - 1.143606516402382\mathrm{E}-01 \, \ii $ & $ 5.68521200\mathrm{E}-04 $ & $ 4.99765252\mathrm{E}-01 $ \\ 
13 &  $ \mbox{M}_{ 9 } $ &  $ 1.657182716422093\mathrm{E}+00 - 1.319656897518928\mathrm{E}-01 \, \ii $ & $ 9.00724812\mathrm{E}-05 $ & $ 5.00387468\mathrm{E}-01 $ \\ 
14 &  $ \mbox{H}_{ 5 } $ &  $ 1.106241609646427\mathrm{E}-01 - 1.367191352001793\mathrm{E}-01 \, \ii $ & $ 3.91532365\mathrm{E}-03 $ & $ 5.00760791\mathrm{E}-01 $ \\ 
15 &  $ \mbox{H}_{ 6 } $ &  $ 7.608864768141190\mathrm{E}-01 - 1.443557319091413\mathrm{E}-01 \, \ii $ & $ 6.34347199\mathrm{E}-05 $ & $ 4.99969404\mathrm{E}-01 $ \\ 
16 &  $ \mbox{M}_{ 10 } $ &  $ 1.237781708634889\mathrm{E}+00 - 1.454924844724411\mathrm{E}-01 \, \ii $ & $ 6.89813943\mathrm{E}-05 $ & $ 4.99959101\mathrm{E}-01 $ \\ 
17 &  $ \mbox{M}_{ 11 } $ &  $ 1.527297825458469\mathrm{E}+00 - 1.534624550162823\mathrm{E}-01 \, \ii $ & $ 3.98667005\mathrm{E}-05 $ & $ 5.00070301\mathrm{E}-01 $ \\ 
18 &  $ \mbox{H}_{ 7 } $ &  $ 2.568720769981150\mathrm{E}-01 - 1.614113075046555\mathrm{E}-01 \, \ii $ & $ 5.57281176\mathrm{E}-06 $ & $ 5.00182196\mathrm{E}-01 $ \\ 
19 &  $ \mbox{H}_{ 8 } $ &  $ 7.101072535882685\mathrm{E}-01 - 1.720657700886560\mathrm{E}-01 \, \ii $ & $ 7.65827484\mathrm{E}-06 $ & $ 4.99998397\mathrm{E}-01 $ \\ 
20 &  $ \mbox{M}_{ 12 } $ &  $ 1.288488049413346\mathrm{E}+00 - 1.734322607878816\mathrm{E}-01 \, \ii $ & $ 8.29271834\mathrm{E}-06 $ & $ 4.99996743\mathrm{E}-01 $ \\ 
21 &  $ \mbox{M}_{ 13 } $ &  $ 1.591337996017904\mathrm{E}+00 - 1.888224823847818\mathrm{E}-01 \, \ii $ & $ 1.66831499\mathrm{E}-06 $ & $ 5.00110532\mathrm{E}-01 $ \\ 
22 &  $ \mbox{H}_{ 9 } $ &  $ 6.632767020105228\mathrm{E}-01 - 1.981004124085591\mathrm{E}-01 \, \ii $ & $ 8.92716502\mathrm{E}-07 $ & $ 5.00002644\mathrm{E}-01 $ \\ 
23 &  $ \mbox{H}_{ 10 } $ &  $ 1.456730228630636\mathrm{E}+00 - 1.994535749536377\mathrm{E}-01 \, \ii $ & $ 1.01086480\mathrm{E}-06 $ & $ 5.00022922\mathrm{E}-01 $ \\ 
24 &  $ \mbox{M}_{ 14 } $ &  $ 1.335359734322834\mathrm{E}+00 - 1.996330839789097\mathrm{E}-01 \, \ii $ & $ 1.00608434\mathrm{E}-06 $ & $ 5.00006935\mathrm{E}-01 $ \\ 
25 &  $ \mbox{M}_{ 15 } $ &  $ 2.167197822985600\mathrm{E}-01 - 2.035215143730075\mathrm{E}-01 \, \ii $ & $ 4.68360124\mathrm{E}-05 $ & $ 5.00711480\mathrm{E}-01 $ \\

%Checked for typos
\\
\multicolumn{5}{l}{$\Harz = 100$}\\
1 &  $ \mbox{M}_{ 1 } $ &  $ 6.695186184120656\mathrm{E}-01 + 2.118454702260532\mathrm{E}-01 \, \ii $ & $ 4.59715190\mathrm{E}-03 $ & $ 6.13819749\mathrm{E}-01 $ \\ 
2 &  $ \mbox{M}_{ 2 } $ &  $ 9.999597302880344\mathrm{E}-01 - 1.742705979773784\mathrm{E}-03 \, \ii $ & $ 3.71001477\mathrm{E}-01 $ & $ 6.26505039\mathrm{E}-01 $ \\ 
3 &  $ \mbox{H}_{ 1 } $ &  $ 2.047749177757181\mathrm{E}+00 - 3.018897926609502\mathrm{E}-02 \, \ii $ & $ 1.04061945\mathrm{E}-01 $ & $ 3.96230184\mathrm{E}-01 $ \\ 
4 &  $ \mbox{H}_{ 2 } $ &  $ -4.524538007057195\mathrm{E}-02 - 3.682235775240741\mathrm{E}-02 \, \ii $ & $ 2.23703222\mathrm{E}-01 $ & $ 2.76540971\mathrm{E}-01 $ \\ 
5 &  $ \mbox{M}_{ 3 } $ &  $ 1.749060288225874\mathrm{E}+00 - 6.762701202718703\mathrm{E}-02 \, \ii $ & $ 8.85525170\mathrm{E}-03 $ & $ 4.91212232\mathrm{E}-01 $ \\ 
6 &  $ \mbox{H}_{ 3 } $ &  $ 8.805273789132777\mathrm{E}-01 - 7.883482764821562\mathrm{E}-02 \, \ii $ & $ 4.08891369\mathrm{E}-03 $ & $ 4.98171505\mathrm{E}-01 $ \\ 
7 &  $ \mbox{M}_{ 4 } $ &  $ 1.119392295468549\mathrm{E}+00 - 7.884261390820296\mathrm{E}-02 \, \ii $ & $ 4.29269103\mathrm{E}-03 $ & $ 5.03134322\mathrm{E}-01 $ \\ 
8 &  $ \mbox{M}_{ 5 } $ &  $ 2.583550829718866\mathrm{E}-01 - 8.123468229863277\mathrm{E}-02 \, \ii $ & $ 1.51799287\mathrm{E}-03 $ & $ 4.98876088\mathrm{E}-01 $ \\ 
9 &  $ \mbox{M}_{ 6 } $ &  $ 1.587684681862209\mathrm{E}+00 - 1.006729344620811\mathrm{E}-01 \, \ii $ & $ 1.26862857\mathrm{E}-03 $ & $ 4.98476426\mathrm{E}-01 $ \\ 
10 &  $ \mbox{H}_{ 4 } $ &  $ 8.144299314557821\mathrm{E}-01 - 1.154964270408666\mathrm{E}-01 \, \ii $ & $ 4.97349842\mathrm{E}-04 $ & $ 4.99631773\mathrm{E}-01 $ \\ 
11 &  $ \mbox{M}_{ 7 } $ &  $ 1.185464245353668\mathrm{E}+00 - 1.155108810191711\mathrm{E}-01 \, \ii $ & $ 4.67549534\mathrm{E}-04 $ & $ 5.00484203\mathrm{E}-01 $ \\ 
12 &  $ \mbox{H}_{ 5 } $ &  $ 4.228561093714419\mathrm{E}-01 - 1.157062933260670\mathrm{E}-01 \, \ii $ & $ 1.35630663\mathrm{E}-04 $ & $ 5.00048431\mathrm{E}-01 $ \\ 
13 &  $ \mbox{M}_{ 8 } $ &  $ 1.459495573746939\mathrm{E}+00 - 1.317913426337022\mathrm{E}-01 \, \ii $ & $ 1.43844098\mathrm{E}-04 $ & $ 4.99304179\mathrm{E}-01 $ \\ 
14 &  $ \mbox{M}_{ 9 } $ &  $ 1.243154069356219\mathrm{E}+00 - 1.420777603077947\mathrm{E}-01 \, \ii $ & $ 4.03387055\mathrm{E}-05 $ & $ 4.99572627\mathrm{E}-01 $ \\ 
15 &  $ \mbox{H}_{ 6 } $ &  $ 7.568422665875678\mathrm{E}-01 - 1.425211471094790\mathrm{E}-01 \, \ii $ & $ 8.04050216\mathrm{E}-05 $ & $ 4.99929879\mathrm{E}-01 $ \\ 
16 &  $ \mbox{M}_{ 10 } $ &  $ 5.526833512842405\mathrm{E}-01 - 1.481974310906929\mathrm{E}-01 \, \ii $ & $ 1.73052132\mathrm{E}-05 $ & $ 5.00044838\mathrm{E}-01 $ \\ 
17 &  $ \mbox{H}_{ 7 } $ &  $ 1.350484465862657\mathrm{E}+00 - 1.673279764588942\mathrm{E}-01 \, \ii $ & $ 3.22218428\mathrm{E}-05 $ & $ 5.00390531\mathrm{E}-01 $ \\ 
18 &  $ \mbox{H}_{ 8 } $ &  $ 7.144824742503059\mathrm{E}-01 - 1.676798572884724\mathrm{E}-01 \, \ii $ & $ 1.38427083\mathrm{E}-05 $ & $ 4.99994902\mathrm{E}-01 $ \\ 
19 &  $ \mbox{M}_{ 11 } $ &  $ 1.282689113679632\mathrm{E}+00 - 1.684209510258317\mathrm{E}-01 \, \ii $ & $ 6.05679325\mathrm{E}-06 $ & $ 4.99902698\mathrm{E}-01 $ \\ 
20 &  $ \mbox{H}_{ 9 } $ &  $ 6.624621018691291\mathrm{E}-01 - 1.891556906212857\mathrm{E}-01 \, \ii $ & $ 3.79162972\mathrm{E}-07 $ & $ 5.00026517\mathrm{E}-01 $ \\ 
21 &  $ \mbox{H}_{ 10 } $ &  $ 1.445197393468284\mathrm{E}+00 - 2.038755940572651\mathrm{E}-01 \, \ii $ & $ 1.11199959\mathrm{E}-06 $ & $ 5.00055180\mathrm{E}-01 $ \\ 
22 &  $ \mbox{M}_{ 12 } $ &  $ 5.541105868374779\mathrm{E}-01 - 2.051028993184098\mathrm{E}-01 \, \ii $ & $ 2.72151088\mathrm{E}-05 $ & $ 5.00328120\mathrm{E}-01 $ \\ 
23 &  $ \mbox{M}_{ 13 } $ &  $ 1.584396649500508\mathrm{E}+00 - 2.208605841065002\mathrm{E}-01 \, \ii $ & $ 4.10071429\mathrm{E}-07 $ & $ 5.00018113\mathrm{E}-01 $ \\ 
24 &  $ \mbox{H}_{ 11 } $ &  $ 4.155954796883402\mathrm{E}-01 - 2.209910573626594\mathrm{E}-01 \, \ii $ & $ 5.77001112\mathrm{E}-04 $ & $ 5.01226318\mathrm{E}-01 $ \\ 
25 &  $ \mbox{M}_{ 14 } $ &  $ 1.313909912285855\mathrm{E}+00 - 2.228459613492274\mathrm{E}-01 \, \ii $ & $ 2.16311805\mathrm{E}-06 $ & $ 5.00058427\mathrm{E}-01 $ \\

%Checked for typos
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}llrll}
\hline
& & \multicolumn{1}{c}{$ c $} & \multicolumn{1}{c}{$E_a / E$} & \multicolumn{1}{c}{$E_b / E$} \\
\cline{3-5}
1 &  $ \mbox{M}_{ 1 } $ &  $ 5.730871002785992\mathrm{E}-01 + 2.323881719088570\mathrm{E}-01 \, \ii $ & $ 1.93633161\mathrm{E}-03 $ & $ 6.27669637\mathrm{E}-01 $ \\ 
2 &  $ \mbox{M}_{ 2 } $ &  $ 9.999617714618909\mathrm{E}-01 + 1.793345085085649\mathrm{E}-03 \, \ii $ & $ 4.83249270\mathrm{E}-01 $ & $ 5.15837595\mathrm{E}-01 $ \\ 
3 &  $ \mbox{H}_{ 1 } $ &  $ 2.493142559767902\mathrm{E}+00 - 5.926747205627726\mathrm{E}-02 \, \ii $ & $ 4.49457980\mathrm{E}-03 $ & $ 4.88316363\mathrm{E}-01 $ \\ 
4 &  $ \mbox{H}_{ 2 } $ &  $ -4.913953871374847\mathrm{E}-01 - 6.680787479130106\mathrm{E}-02 \, \ii $ & $ 2.77518243\mathrm{E}-02 $ & $ 4.28717357\mathrm{E}-01 $ \\ 
5 &  $ \mbox{M}_{ 3 } $ &  $ 2.259088416138722\mathrm{E}+00 - 7.319745692046410\mathrm{E}-02 \, \ii $ & $ 1.65453101\mathrm{E}-03 $ & $ 4.95707415\mathrm{E}-01 $ \\ 
6 &  $ \mbox{M}_{ 4 } $ &  $ 1.840029866609624\mathrm{E}+00 - 8.474865062968835\mathrm{E}-02 \, \ii $ & $ 1.87189078\mathrm{E}-04 $ & $ 4.99790274\mathrm{E}-01 $ \\ 
7 &  $ \mbox{H}_{ 3 } $ &  $ 1.598392105033923\mathrm{E}-01 - 8.476466722677443\mathrm{E}-02 \, \ii $ & $ 5.83406131\mathrm{E}-04 $ & $ 4.98491557\mathrm{E}-01 $ \\ 
8 &  $ \mbox{H}_{ 4 } $ &  $ -2.569447359356298\mathrm{E}-01 - 8.508170366082080\mathrm{E}-02 \, \ii $ & $ 4.18135097\mathrm{E}-04 $ & $ 4.99362707\mathrm{E}-01 $ \\ 
9 &  $ \mbox{M}_{ 5 } $ &  $ 2.105531563951935\mathrm{E}+00 - 1.057565206531233\mathrm{E}-01 \, \ii $ & $ 2.40990504\mathrm{E}-04 $ & $ 4.99263004\mathrm{E}-01 $ \\ 
10 &  $ \mbox{H}_{ 5 } $ &  $ -1.007246944599141\mathrm{E}-02 - 1.163892911059360\mathrm{E}-01 \, \ii $ & $ 1.22062692\mathrm{E}-04 $ & $ 4.99728797\mathrm{E}-01 $ \\ 
11 &  $ \mbox{H}_{ 6 } $ &  $ -1.037869297009201\mathrm{E}-01 - 1.177437755747788\mathrm{E}-01 \, \ii $ & $ 2.16781746\mathrm{E}-05 $ & $ 5.00110347\mathrm{E}-01 $ \\ 
12 &  $ \mbox{M}_{ 6 } $ &  $ 2.007067023579854\mathrm{E}+00 - 1.181897654804653\mathrm{E}-01 \, \ii $ & $ 1.26995428\mathrm{E}-05 $ & $ 5.00032801\mathrm{E}-01 $ \\ 
13 &  $ \mbox{M}_{ 7 } $ &  $ 1.992585052243708\mathrm{E}+00 - 1.430289571471400\mathrm{E}-01 \, \ii $ & $ 3.80171322\mathrm{E}-05 $ & $ 4.99968891\mathrm{E}-01 $ \\ 
14 &  $ \mbox{H}_{ 7 } $ &  $ 1.488254569014240\mathrm{E}-02 - 1.555167376264912\mathrm{E}-01 \, \ii $ & $ 1.45151977\mathrm{E}-07 $ & $ 5.00056870\mathrm{E}-01 $ \\ 
15 &  $ \mbox{H}_{ 8 } $ &  $ -1.480592391044785\mathrm{E}-01 - 1.556955825172693\mathrm{E}-01 \, \ii $ & $ 1.62769685\mathrm{E}-04 $ & $ 5.00224598\mathrm{E}-01 $ \\ 
16 &  $ \mbox{H}_{ 9 } $ &  $ 2.149211211377845\mathrm{E}+00 - 1.557772325437723\mathrm{E}-01 \, \ii $ & $ 7.04446375\mathrm{E}-06 $ & $ 5.00011959\mathrm{E}-01 $ \\ 
17 &  $ \mbox{M}_{ 8 } $ &  $ 1.877067338630301\mathrm{E}+00 - 1.758427281376535\mathrm{E}-01 \, \ii $ & $ 5.66328220\mathrm{E}-04 $ & $ 4.99430768\mathrm{E}-01 $ \\ 
18 &  $ \mbox{M}_{ 9 } $ &  $ 2.264648134732624\mathrm{E}+00 - 1.825815090108577\mathrm{E}-01 \, \ii $ & $ 1.18382212\mathrm{E}-06 $ & $ 5.00000633\mathrm{E}-01 $ \\ 
19 &  $ \mbox{H}_{ 10 } $ &  $ -2.647855442076069\mathrm{E}-01 - 1.828320559435911\mathrm{E}-01 \, \ii $ & $ 8.68438916\mathrm{E}-04 $ & $ 4.99427517\mathrm{E}-01 $ \\ 
20 &  $ \mbox{M}_{ 10 } $ &  $ 1.286718542621541\mathrm{E}-01 - 1.869965388001753\mathrm{E}-01 \, \ii $ & $ 6.53578410\mathrm{E}-10 $ & $ 5.00010043\mathrm{E}-01 $ \\ 
21 &  $ \mbox{M}_{ 11 } $ &  $ 1.777942439424244\mathrm{E}+00 - 2.032658871670930\mathrm{E}-01 \, \ii $ & $ 1.53578214\mathrm{E}-03 $ & $ 4.97508815\mathrm{E}-01 $ \\ 
22 &  $ \mbox{H}_{ 11 } $ &  $ -3.672091507010231\mathrm{E}-01 - 2.091547271036803\mathrm{E}-01 \, \ii $ & $ 3.09084468\mathrm{E}-03 $ & $ 4.94475470\mathrm{E}-01 $ \\ 
23 &  $ \mbox{H}_{ 12 } $ &  $ 2.367251286926044\mathrm{E}+00 - 2.093197803659465\mathrm{E}-01 \, \ii $ & $ 1.38347637\mathrm{E}-07 $ & $ 4.99999978\mathrm{E}-01 $ \\ 
24 &  $ \mbox{H}_{ 13 } $ &  $ 2.288985034115358\mathrm{E}-01 - 2.151749481039787\mathrm{E}-01 \, \ii $ & $ 2.07063796\mathrm{E}-11 $ & $ 5.00001435\mathrm{E}-01 $ \\ 
25 &  $ \mbox{H}_{ 14 } $ &  $ 1.686838709291969\mathrm{E}+00 - 2.319736360916993\mathrm{E}-01 \, \ii $ & $ 3.59815206\mathrm{E}-03 $ & $ 4.95611712\mathrm{E}-01 $ \\ 
26 &  $ \mbox{M}_{ 12 } $ &  $ 2.462562175302110\mathrm{E}+00 - 2.379153499652595\mathrm{E}-01 \, \ii $ & $ 1.30057496\mathrm{E}-08 $ & $ 4.99999987\mathrm{E}-01 $ \\ 
27 &  $ \mbox{M}_{ 13 } $ &  $ -4.627624880111400\mathrm{E}-01 - 2.381878123076988\mathrm{E}-01 \, \ii $ & $ 4.96786846\mathrm{E}-03 $ & $ 4.89951309\mathrm{E}-01 $ \\ 
28 &  $ \mbox{H}_{ 15 } $ &  $ 3.203933236948923\mathrm{E}-01 - 2.443724911264787\mathrm{E}-01 \, \ii $ & $ 3.87719424\mathrm{E}-12 $ & $ 5.00000200\mathrm{E}-01 $ \\ 
29 &  $ \mbox{M}_{ 14 } $ &  $ 2.544968731991328\mathrm{E}+00 - 2.522866688021327\mathrm{E}-01 \, \ii $ & $ 1.39820924\mathrm{E}-09 $ & $ 4.99999999\mathrm{E}-01 $ \\ 
30 &  $ \mbox{M}_{ 15 } $ &  $ 1.603277934880398\mathrm{E}+00 - 2.570363700429593\mathrm{E}-01 \, \ii $ & $ 5.25768766\mathrm{E}-03 $ & $ 4.96136378\mathrm{E}-01 $ \\ 
31 &  $ \mbox{M}_{ 16 } $ &  $ -5.432533184786081\mathrm{E}-01 - 2.596806305923943\mathrm{E}-01 \, \ii $ & $ 4.72826251\mathrm{E}-03 $ & $ 4.90614644\mathrm{E}-01 $ \\ 
32 &  $ \mbox{M}_{ 17 } $ &  $ 1.552796193821273\mathrm{E}+00 - 2.664498589058885\mathrm{E}-01 \, \ii $ & $ 6.08838095\mathrm{E}-03 $ & $ 4.97007603\mathrm{E}-01 $ \\ 
33 &  $ \mbox{H}_{ 16 } $ &  $ 4.062089327034614\mathrm{E}-01 - 2.694133191459441\mathrm{E}-01 \, \ii $ & $ 1.56651555\mathrm{E}-11 $ & $ 5.00000022\mathrm{E}-01 $ \\ 
34 &  $ \mbox{H}_{ 17 } $ &  $ 4.443435983079029\mathrm{E}-01 - 2.724756429487779\mathrm{E}-01 \, \ii $ & $ 7.92502605\mathrm{E}-10 $ & $ 5.00000004\mathrm{E}-01 $ \\ 
35 &  $ \mbox{M}_{ 18 } $ &  $ 2.565189286426168\mathrm{E}+00 - 2.886163148705408\mathrm{E}-01 \, \ii $ & $ 8.13722901\mathrm{E}-10 $ & $ 4.99999997\mathrm{E}-01 $ \\ 
36 &  $ \mbox{M}_{ 19 } $ &  $ -5.758195714782109\mathrm{E}-01 - 2.933541789099958\mathrm{E}-01 \, \ii $ & $ 3.77645435\mathrm{E}-03 $ & $ 4.93237642\mathrm{E}-01 $ \\ 
37 &  $ \mbox{M}_{ 20 } $ &  $ 1.521249207395872\mathrm{E}+00 - 3.268093022386507\mathrm{E}-01 \, \ii $ & $ 5.17770353\mathrm{E}-03 $ & $ 4.99598061\mathrm{E}-01 $ \\ 
38 &  $ \mbox{H}_{ 18 } $ &  $ 4.752492971535837\mathrm{E}-01 - 3.418460544729603\mathrm{E}-01 \, \ii $ & $ 2.36235660\mathrm{E}-10 $ & $ 5.00000025\mathrm{E}-01 $ \\ 
39 &  $ \mbox{M}_{ 21 } $ &  $ 2.605848322996699\mathrm{E}+00 - 3.573108779664944\mathrm{E}-01 \, \ii $ & $ 7.53109602\mathrm{E}-10 $ & $ 4.99999996\mathrm{E}-01 $ \\ 
40 &  $ \mbox{M}_{ 22 } $ &  $ -6.162455348104913\mathrm{E}-01 - 3.599426457562689\mathrm{E}-01 \, \ii $ & $ 2.60867692\mathrm{E}-03 $ & $ 4.96525971\mathrm{E}-01 $ \\ 
41 &  $ \mbox{M}_{ 23 } $ &  $ 1.477508065887718\mathrm{E}+00 - 3.959923062876758\mathrm{E}-01 \, \ii $ & $ 4.11554434\mathrm{E}-03 $ & $ 5.01620339\mathrm{E}-01 $ \\ 
42 &  $ \mbox{H}_{ 19 } $ &  $ 5.160018792416846\mathrm{E}-01 - 4.121630268063585\mathrm{E}-01 \, \ii $ & $ 4.71286661\mathrm{E}-10 $ & $ 5.00000062\mathrm{E}-01 $ \\ 
43 &  $ \mbox{H}_{ 20 } $ &  $ 2.646965682727465\mathrm{E}+00 - 4.322295558613014\mathrm{E}-01 \, \ii $ & $ 1.21433083\mathrm{E}-09 $ & $ 4.99999994\mathrm{E}-01 $ \\ 
44 &  $ \mbox{H}_{ 21 } $ &  $ -6.591679625891839\mathrm{E}-01 - 4.334386233770294\mathrm{E}-01 \, \ii $ & $ 1.84600743\mathrm{E}-03 $ & $ 4.98671154\mathrm{E}-01 $ \\ 
45 &  $ \mbox{H}_{ 22 } $ &  $ 7.335349819304849\mathrm{E}-01 - 4.511677108033594\mathrm{E}-01 \, \ii $ & $ 2.84429570\mathrm{E}-07 $ & $ 5.00000300\mathrm{E}-01 $ \\ 
46 &  $ \mbox{M}_{ 24 } $ &  $ 1.266457665328045\mathrm{E}+00 - 4.511687384228036\mathrm{E}-01 \, \ii $ & $ 3.01075303\mathrm{E}-03 $ & $ 5.03371610\mathrm{E}-01 $ \\ 
47 &  $ \mbox{H}_{ 23 } $ &  $ 1.437123425770843\mathrm{E}+00 - 4.763379695280263\mathrm{E}-01 \, \ii $ & $ 2.84940766\mathrm{E}-03 $ & $ 5.02560659\mathrm{E}-01 $ \\ 
48 &  $ \mbox{H}_{ 24 } $ &  $ 5.519445729025135\mathrm{E}-01 - 4.922805765858015\mathrm{E}-01 \, \ii $ & $ 1.18405939\mathrm{E}-09 $ & $ 5.00000205\mathrm{E}-01 $ \\ 
49 &  $ \mbox{M}_{ 25 } $ &  $ -7.030941731336009\mathrm{E}-01 - 5.149608442491478\mathrm{E}-01 \, \ii $ & $ 1.33668718\mathrm{E}-03 $ & $ 5.00079798\mathrm{E}-01 $ \\ 
50 &  $ \mbox{M}_{ 26 } $ &  $ 2.689142835219470\mathrm{E}+00 - 5.151046749735411\mathrm{E}-01 \, \ii $ & $ 1.93250782\mathrm{E}-09 $ & $ 4.99999989\mathrm{E}-01 $ \\

%Checked for typos
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lllll}
\hline
& & \multicolumn{1}{c}{$ c $} &  \multicolumn{1}{c}{$ E_a / E $} & \multicolumn{1}{c}{$E_b/ E $} \\
\cline{3-5}
\multicolumn{5}{l}{$\Prm = 10^{-4}$}\\
1 &  $ \mbox{P}_{ 1 } $ &  $ 9.827762904552182\mathrm{E}-01 + 1.379303998591685\mathrm{E}-02 \, \ii $ & $ 7.21784034\mathrm{E}-02 $ & $ 2.15340701\mathrm{E}-01 $ \\ 
2 &  $ \mbox{P}_{ 2 } $ &  $ 9.966319464666803\mathrm{E}-01 - 1.729497204355026\mathrm{E}-02 \, \ii $ & $ 1.59127542\mathrm{E}-03 $ & $ 6.39646788\mathrm{E}-03 $ \\ 
3 &  $ \mbox{F} $ &  $ 1.014164030326762\mathrm{E}+00 - 2.023492335823250\mathrm{E}-02 \, \ii $ & $ 5.55459542\mathrm{E}-02 $ & $ 2.02404403\mathrm{E}-01 $ \\ 
4 &  $ \mbox{M} $ &  $ 8.963943583270458\mathrm{E}-01 - 2.230611416635310\mathrm{E}-02 \, \ii $ & $ 2.62501396\mathrm{E}-03 $ & $ 2.81923599\mathrm{E}-01 $ \\ 
5 &  $ \mbox{P}_{ 3 } $ &  $ 9.924107060542195\mathrm{E}-01 - 2.791684540382556\mathrm{E}-02 \, \ii $ & $ 1.37991443\mathrm{E}-03 $ & $ 5.42646365\mathrm{E}-03 $ \\ 
6 &  $ \mbox{P}_{ 4 } $ &  $ 9.875153580671349\mathrm{E}-01 - 4.091279696616719\mathrm{E}-02 \, \ii $ & $ 5.85319839\mathrm{E}-04 $ & $ 2.43710490\mathrm{E}-03 $ \\ 
7 &  $ \mbox{P}_{ 5 } $ &  $ 9.821430916134596\mathrm{E}-01 - 5.598669702561006\mathrm{E}-02 \, \ii $ & $ 2.15341228\mathrm{E}-04 $ & $ 9.67853643\mathrm{E}-04 $ \\ 
8 &  $ \mbox{P}_{ 6 } $ &  $ 9.763394322920629\mathrm{E}-01 - 7.303717929168575\mathrm{E}-02 \, \ii $ & $ 7.94688259\mathrm{E}-05 $ & $ 3.87838637\mathrm{E}-04 $ \\ 
9 &  $ \mbox{P}_{ 7 } $ &  $ 9.701177299578914\mathrm{E}-01 - 9.198227116387199\mathrm{E}-02 \, \ii $ & $ 3.02967004\mathrm{E}-05 $ & $ 1.61289078\mathrm{E}-04 $ \\ 
10 &  $ \mbox{P}_{ 8 } $ &  $ 9.634914456358989\mathrm{E}-01 - 1.127436343636547\mathrm{E}-01 \, \ii $ & $ 1.19476180\mathrm{E}-05 $ & $ 7.11236630\mathrm{E}-05 $ \\ 
11 &  $ \mbox{P}_{ 9 } $ &  $ 9.564737788331985\mathrm{E}-01 - 1.352508362860170\mathrm{E}-01 \, \ii $ & $ 4.84917076\mathrm{E}-06 $ & $ 3.43418962\mathrm{E}-05 $ \\ 
12 &  $ \mbox{A}_{ 1 } $ &  $ 2.043753294235331\mathrm{E}-01 - 1.382155401377719\mathrm{E}-01 \, \ii $ & $ 2.64374024\mathrm{E}-05 $ & $ 6.76888446\mathrm{E}-04 $ \\ 
13 &  $ \mbox{P}_{ 10 } $ &  $ 9.490769002736642\mathrm{E}-01 - 1.594407787552430\mathrm{E}-01 \, \ii $ & $ 2.01577028\mathrm{E}-06 $ & $ 1.86829537\mathrm{E}-05 $ \\ 
14 &  $ \mbox{P}_{ 11 } $ &  $ 9.413059285197984\mathrm{E}-01 - 1.852666320174906\mathrm{E}-01 \, \ii $ & $ 8.55277725\mathrm{E}-07 $ & $ 1.15816101\mathrm{E}-05 $ \\ 
15 &  $ \mbox{P}_{ 12 } $ &  $ 9.331100318462960\mathrm{E}-01 - 2.126992189563545\mathrm{E}-01 \, \ii $ & $ 3.70391337\mathrm{E}-07 $ & $ 8.07320728\mathrm{E}-06 $ \\ 
16 &  $ \mbox{P}_{ 13 } $ &  $ 9.241628962902693\mathrm{E}-01 - 2.415996137458210\mathrm{E}-01 \, \ii $ & $ 1.66752772\mathrm{E}-07 $ & $ 6.18112296\mathrm{E}-06 $ \\ 
17 &  $ \mbox{A}_{ 2 } $ &  $ 5.485856863523154\mathrm{E}-01 - 2.543247513754485\mathrm{E}-01 \, \ii $ & $ 2.03272277\mathrm{E}-05 $ & $ 2.73275033\mathrm{E}-04 $ \\ 
18 &  $ \mbox{P}_{ 14 } $ &  $ 9.136143986279063\mathrm{E}-01 - 2.701419221344245\mathrm{E}-01 \, \ii $ & $ 8.65851959\mathrm{E}-08 $ & $ 5.13716300\mathrm{E}-06 $ \\ 
19 &  $ \mbox{A}_{ 3 } $ &  $ 7.584423091150166\mathrm{E}-01 - 2.936517999528958\mathrm{E}-01 \, \ii $ & $ 2.34972269\mathrm{E}-06 $ & $ 2.65866203\mathrm{E}-05 $ \\ 
20 &  $ \mbox{S}_{ 1 } $ &  $ 9.082386758765671\mathrm{E}-01 - 2.949546494082194\mathrm{E}-01 \, \ii $ & $ 4.28420360\mathrm{E}-08 $ & $ 4.41251095\mathrm{E}-06 $ \\ 
21 &  $ \mbox{S}_{ 2 } $ &  $ 9.091850939621119\mathrm{E}-01 - 3.278070972139672\mathrm{E}-01 \, \ii $ & $ 1.25177303\mathrm{E}-08 $ & $ 3.67249686\mathrm{E}-06 $ \\ 
22 &  $ \mbox{S}_{ 3 } $ &  $ 9.085887533412148\mathrm{E}-01 - 3.657495322686370\mathrm{E}-01 \, \ii $ & $ 3.52956711\mathrm{E}-09 $ & $ 3.15176871\mathrm{E}-06 $ \\ 
23 &  $ \mbox{S}_{ 4 } $ &  $ 9.075729146748517\mathrm{E}-01 - 4.061278815870065\mathrm{E}-01 \, \ii $ & $ 1.02704210\mathrm{E}-09 $ & $ 2.76414147\mathrm{E}-06 $ \\ 
24 &  $ \mbox{S}_{ 5 } $ &  $ 9.065902759286738\mathrm{E}-01 - 4.485775139379218\mathrm{E}-01 \, \ii $ & $ 3.16436715\mathrm{E}-10 $ & $ 2.45730082\mathrm{E}-06 $ \\ 
25 &  $ \mbox{S}_{ 6 } $ &  $ 9.057202006968366\mathrm{E}-01 - 4.929937573773935\mathrm{E}-01 \, \ii $ & $ 1.10787600\mathrm{E}-10 $ & $ 2.20552966\mathrm{E}-06 $ \\

%Checked for typos
\\
\multicolumn{5}{l}{Zero-$ \Prm $}\\
1 &  $ \mbox{F} $ &  $ 1.003081951615145\mathrm{E}+00 - 3.558190644980472\mathrm{E}-03 \, \ii $ & $ 6.73619474\mathrm{E}-01 $ \\ 
2 &  $ \mbox{P}_{ 1 } $ &  $ 9.962565311692007\mathrm{E}-01 - 8.495142270657967\mathrm{E}-03 \, \ii $ & $ 2.86281193\mathrm{E}-01 $ \\ 
3 &  $ \mbox{P}_{ 2 } $ &  $ 9.954753400143420\mathrm{E}-01 - 1.799718315702588\mathrm{E}-02 \, \ii $ & $ 1.86586723\mathrm{E}-02 $ \\ 
4 &  $ \mbox{P}_{ 3 } $ &  $ 9.914237146859227\mathrm{E}-01 - 2.854506065914169\mathrm{E}-02 \, \ii $ & $ 4.19130496\mathrm{E}-03 $ \\ 
5 &  $ \mbox{P}_{ 4 } $ &  $ 9.867952030406444\mathrm{E}-01 - 4.138105767960570\mathrm{E}-02 \, \ii $ & $ 1.11289257\mathrm{E}-03 $ \\ 
6 &  $ \mbox{P}_{ 5 } $ &  $ 9.816310168588849\mathrm{E}-01 - 5.636524362581984\mathrm{E}-02 \, \ii $ & $ 3.36531038\mathrm{E}-04 $ \\ 
7 &  $ \mbox{P}_{ 6 } $ &  $ 9.759749612552397\mathrm{E}-01 - 7.336441522861509\mathrm{E}-02 \, \ii $ & $ 1.11752029\mathrm{E}-04 $ \\ 
8 &  $ \mbox{P}_{ 7 } $ &  $ 9.698607530025503\mathrm{E}-01 - 9.227263488200604\mathrm{E}-02 \, \ii $ & $ 3.97310832\mathrm{E}-05 $ \\ 
9 &  $ \mbox{P}_{ 8 } $ &  $ 9.633151174989847\mathrm{E}-01 - 1.130045908951411\mathrm{E}-01 \, \ii $ & $ 1.48716119\mathrm{E}-05 $ \\ 
10 &  $ \mbox{P}_{ 9 } $ &  $ 9.563600657929386\mathrm{E}-01 - 1.354908457302540\mathrm{E}-01 \, \ii $ & $ 5.79468653\mathrm{E}-06 $ \\ 
11 &  $ \mbox{A}_{ 1 } $ &  $ 2.040820291301501\mathrm{E}-01 - 1.368283221616525\mathrm{E}-01 \, \ii $ & $ 2.66389530\mathrm{E}-05 $ \\ 
12 &  $ \mbox{P}_{ 10 } $ &  $ 9.490138122621106\mathrm{E}-01 - 1.596757535114703\mathrm{E}-01 \, \ii $ & $ 2.33183493\mathrm{E}-06 $ \\ 
13 &  $ \mbox{P}_{ 11 } $ &  $ 9.412830103463788\mathrm{E}-01 - 1.855234968930203\mathrm{E}-01 \, \ii $ & $ 9.63548983\mathrm{E}-07 $ \\ 
14 &  $ \mbox{P}_{ 12 } $ &  $ 9.331097482194961\mathrm{E}-01 - 2.130253760015867\mathrm{E}-01 \, \ii $ & $ 4.08075498\mathrm{E}-07 $ \\ 
15 &  $ \mbox{P}_{ 13 } $ &  $ 9.241307161531740\mathrm{E}-01 - 2.420975515207121\mathrm{E}-01 \, \ii $ & $ 1.80152651\mathrm{E}-07 $ \\ 
16 &  $ \mbox{A}_{ 2 } $ &  $ 5.472994656112545\mathrm{E}-01 - 2.566280626553634\mathrm{E}-01 \, \ii $ & $ 2.03243362\mathrm{E}-05 $ \\ 
17 &  $ \mbox{P}_{ 14 } $ &  $ 9.130639876833722\mathrm{E}-01 - 2.709666671986019\mathrm{E}-01 \, \ii $ & $ 9.35774907\mathrm{E}-08 $ \\ 
18 &  $ \mbox{A}_{ 3 } $ &  $ 7.599241470438746\mathrm{E}-01 - 2.925042113724450\mathrm{E}-01 \, \ii $ & $ 2.52448668\mathrm{E}-06 $ \\ 
19 &  $ \mbox{S}_{ 1 } $ &  $ 9.073118082454555\mathrm{E}-01 - 2.946601335295559\mathrm{E}-01 \, \ii $ & $ 4.87403966\mathrm{E}-08 $ \\ 
20 &  $ \mbox{S}_{ 2 } $ &  $ 9.090167819631659\mathrm{E}-01 - 3.275242199968214\mathrm{E}-01 \, \ii $ & $ 1.36448737\mathrm{E}-08 $ \\ 
21 &  $ \mbox{S}_{ 3 } $ &  $ 9.085298964747124\mathrm{E}-01 - 3.656433228187246\mathrm{E}-01 \, \ii $ & $ 3.77374446\mathrm{E}-09 $ \\ 
22 &  $ \mbox{S}_{ 4 } $ &  $ 9.075427230252736\mathrm{E}-01 - 4.060870759697409\mathrm{E}-01 \, \ii $ & $ 1.08690923\mathrm{E}-09 $ \\ 
23 &  $ \mbox{S}_{ 5 } $ &  $ 9.065734350294627\mathrm{E}-01 - 4.485622185122770\mathrm{E}-01 \, \ii $ & $ 3.32509786\mathrm{E}-10 $ \\ 
24 &  $ \mbox{S}_{ 6 } $ &  $ 9.057105331801750\mathrm{E}-01 - 4.929883936040092\mathrm{E}-01 \, \ii $ & $ 1.15779448\mathrm{E}-10 $ \\ 
25 &  $ \mbox{S}_{ 7 } $ &  $ 9.049563953966798\mathrm{E}-01 - 5.393404670912730\mathrm{E}-01 \, \ii $ & $ 5.11033938\mathrm{E}-11 $ \\

%Checked for typos
\hline
\end{tabular*}
